Complex Contagion of Campaign Donations

Money is central in US politics, and most campaign contributions stem from a tiny, wealthy elite. Like other political acts, campaign donations are known to be socially contagious. We study how campaign donations diffuse through a network of more than 50 000 elites and examine how connectivity among previous donors reinforces contagion. We find that the diffusion of donations is driven by independent reinforcement contagion: people are more likely to donate when exposed to donors from different social groups than when they are exposed to equally many donors from the same group. Counter-intuitively, being exposed to one side may increase donations to the other side. Although the effect is weak, simultaneous cross-cutting exposure makes donation somewhat less likely. Finally, the independence of donors in the beginning of a campaign predicts the amount of money that is raised throughout a campaign. We theorize that people infer population-wide estimates from their local observations, with elites assessing the viability of candidates, possibly opposing candidates in response to local support. Our findings suggest that theories of complex contagions need refinement and that political campaigns should target multiple communities.

==> (inline-0) <==
\begin{tabular}{lllll}
\multicolumn{5}{r}{Dependent variable: donation to democratic candidate} \\
\toprule
                                                  Variable &                                      2000 &                                                2004 &                                                2008 &                                                2012 \\
\midrule
                                                 Intercept &         -7.5\textsuperscript{\textdagger} &                   -6.9\textsuperscript{\textdagger} &                   -6.2\textsuperscript{\textdagger} &                   -8.4\textsuperscript{\textdagger} \\
                                        Donated previously &          3.8\textsuperscript{\textdagger} &                    3.5\textsuperscript{\textdagger} &                    3.1\textsuperscript{\textdagger} &                    4.4\textsuperscript{\textdagger} \\
                                                    Degree &  $-1.3 \times 10^{-3}$\textsuperscript{*} &  $-2.7 \times 10^{-3}$\textsuperscript{\textdagger} &  $-4.0 \times 10^{-3}$\textsuperscript{\textdagger} &  $-2.8 \times 10^{-3}$\textsuperscript{\textdagger} \\
                                                Clustering &                -0.52\textsuperscript{***} &                           -0.25\textsuperscript{**} &                  -0.55\textsuperscript{\textdagger} &                  -0.43\textsuperscript{\textdagger} \\[1em]

                                              Donor degree &                                    -0.038 &                           -0.098\textsuperscript{*} &                           -0.032\textsuperscript{*} &                                               -0.10 \\
                  Donor degree $\times$ Donated previously &                                     0.036 &                                               0.077 &                           0.047\textsuperscript{**} &                                               0.091 \\[1em]

                                         Donor communities &                   0.40\textsuperscript{*} &                            0.47\textsuperscript{**} &                   0.67\textsuperscript{\textdagger} &                                                0.64 \\
             Donor communities $\times$ Donated previously &                                     -0.37 &                            -0.37\textsuperscript{*} &                  -0.63\textsuperscript{\textdagger} &                                               -0.53 \\[1em]

                                    Donor source diversity &                                      0.30 &                           0.58\textsuperscript{***} &                                               0.057 &                                                0.62 \\
        Donor source diversity $\times$ Donated previously &                                     -0.20 &                                               -0.24 &                             0.27\textsuperscript{*} &                                               -0.25 \\[1em]

                             Common community donor degree &                                     0.089 &                           0.16\textsuperscript{***} &                  0.098\textsuperscript{\textdagger} &                             0.18\textsuperscript{*} \\
 Common community donor degree $\times$ Donated previously &                                    -0.079 &                            -0.10\textsuperscript{*} &                          -0.065\textsuperscript{**} &                                               -0.10 \\
\bottomrule
\multicolumn{5}{r}{${}^* p < 0.05, {}^{**} p < 0.01, {}^{***} p < 0.001, {}^{\dagger} p < 0.0001$}
\end{tabular}
\begin{tabular}{lllll}
\multicolumn{5}{r}{Dependent variable: donation to republican candidate} \\
\toprule
                                                  Variable &                                               2000 &                                               2004 &                                                2008 &                                        2012 \\
\midrule
                                                 Intercept &                  -5.8\textsuperscript{\textdagger} &                  -6.2\textsuperscript{\textdagger} &                   -7.0\textsuperscript{\textdagger} &           -7.4\textsuperscript{\textdagger} \\
                                        Donated previously &                   3.5\textsuperscript{\textdagger} &                   3.6\textsuperscript{\textdagger} &                    3.5\textsuperscript{\textdagger} &            4.0\textsuperscript{\textdagger} \\
                                                    Degree &  $5.0 \times 10^{-3}$\textsuperscript{\textdagger} &  $3.5 \times 10^{-3}$\textsuperscript{\textdagger} &  $-1.6 \times 10^{-3}$\textsuperscript{\textdagger} &  $-1.1 \times 10^{-3}$\textsuperscript{***} \\
                                                Clustering &                 -0.67\textsuperscript{\textdagger} &                 -0.49\textsuperscript{\textdagger} &                           -0.22\textsuperscript{**} &          -0.38\textsuperscript{\textdagger} \\[1em]

                                              Donor degree &                          -0.041\textsuperscript{*} &                         -0.044\textsuperscript{**} &                                              -0.042 &                                      -0.064 \\
                  Donor degree $\times$ Donated previously &                               $4.0 \times 10^{-3}$ &                                              0.030 &                                               0.044 &                                       0.052 \\[1em]

                                         Donor communities &                            0.19\textsuperscript{*} &                           0.26\textsuperscript{**} &                           0.43\textsuperscript{***} &                                        0.31 \\
             Donor communities $\times$ Donated previously &                 -0.44\textsuperscript{\textdagger} &                 -0.37\textsuperscript{\textdagger} &                            -0.29\textsuperscript{*} &                                       -0.11 \\[1em]
            
                                    Donor source diversity &                                             -0.083 &                                               0.11 &                                                0.25 &                     0.55\textsuperscript{*} \\
        Donor source diversity $\times$ Donated previously &                                               0.15 &                                             -0.022 &                                              -0.081 &                                       -0.33 \\[1em]
        
                             Common community donor degree &                                             -0.016 &                           0.040\textsuperscript{*} &                                               0.068 &                    0.096\textsuperscript{*} \\
 Common community donor degree $\times$ Donated previously &                                             -0.011 &                         -0.059\textsuperscript{**} &                                              -0.044 &                                      -0.065 \\
\bottomrule
\multicolumn{5}{r}{${}^* p < 0.05, {}^{**} p < 0.01, {}^{***} p < 0.001, {}^{\dagger} p < 0.0001$}
\end{tabular}
\begin{tabular}{lllll}
\multicolumn{5}{r}{Dependent variable: donation to democratic party} \\
\toprule
                                                  Variable &                                                2000 &                                                2004 &                                                2008 &                                2012 \\
\midrule
                                                 Intercept &                   -6.3\textsuperscript{\textdagger} &                   -6.0\textsuperscript{\textdagger} &                   -6.4\textsuperscript{\textdagger} &   -7.6\textsuperscript{\textdagger} \\
                                        Donated previously &                    3.7\textsuperscript{\textdagger} &                    3.6\textsuperscript{\textdagger} &                    3.6\textsuperscript{\textdagger} &    4.7\textsuperscript{\textdagger} \\
                                                    Degree &  $-2.1 \times 10^{-3}$\textsuperscript{\textdagger} &  $-3.1 \times 10^{-3}$\textsuperscript{\textdagger} &  $-2.2 \times 10^{-3}$\textsuperscript{\textdagger} &               $-5.1 \times 10^{-4}$ \\
                                                Clustering &                  -0.90\textsuperscript{\textdagger} &                  -0.74\textsuperscript{\textdagger} &                  -0.99\textsuperscript{\textdagger} &  -0.78\textsuperscript{\textdagger} \\[1em]
                                                
                                              Donor degree &                                              -0.036 &                                               -0.12 &                                              -0.078 &                              -0.043 \\
                  Donor degree $\times$ Donated previously &                               $-5.3 \times 10^{-3}$ &                                $1.1 \times 10^{-3}$ &                                              -0.053 &                               0.019 \\[1em]
                  
                                         Donor communities &                             0.48\textsuperscript{*} &                   0.64\textsuperscript{\textdagger} &                                                0.39 &                                0.14 \\
             Donor communities $\times$ Donated previously &                                               -0.29 &                                               -0.40 &                                $3.5 \times 10^{-3}$ &                              -0.095 \\[1em]
            
                                    Donor source diversity &                            0.54\textsuperscript{**} &                           0.53\textsuperscript{***} &                           0.82\textsuperscript{***} &           0.88\textsuperscript{***} \\
        Donor source diversity $\times$ Donated previously &                                               -0.37 &                                               -0.28 &                            -0.73\textsuperscript{*} &           -0.81\textsuperscript{**} \\[1em]
        
                             Common community donor degree &                             0.21\textsuperscript{*} &                   0.26\textsuperscript{\textdagger} &                                                0.18 &             0.19\textsuperscript{*} \\
 Common community donor degree $\times$ Donated previously &                                              -0.055 &                                              -0.059 &                                               0.054 &                               -0.19 \\
\bottomrule
\multicolumn{5}{r}{${}^* p < 0.05, {}^{**} p < 0.01, {}^{***} p < 0.001, {}^{\dagger} p < 0.0001$}
\end{tabular}
\begin{tabular}{lllll}
\multicolumn{5}{r}{Dependent variable: donation to republican party} \\
\toprule
                                                  Variable &                                       2000 &                                       2004 &                                                2008 &                                       2012 \\
\midrule
                                                 Intercept &          -6.2\textsuperscript{\textdagger} &          -6.2\textsuperscript{\textdagger} &                   -6.1\textsuperscript{\textdagger} &          -6.4\textsuperscript{\textdagger} \\
                                        Donated previously &           3.8\textsuperscript{\textdagger} &           3.9\textsuperscript{\textdagger} &                    3.7\textsuperscript{\textdagger} &           3.7\textsuperscript{\textdagger} \\
                                                    Degree &  $-1.2 \times 10^{-3}$\textsuperscript{**} &  $-1.0 \times 10^{-3}$\textsuperscript{**} &  $-3.2 \times 10^{-3}$\textsuperscript{\textdagger} &  $-1.1 \times 10^{-3}$\textsuperscript{**} \\
                                                Clustering &         -0.88\textsuperscript{\textdagger} &         -0.87\textsuperscript{\textdagger} &                  -0.77\textsuperscript{\textdagger} &         -0.92\textsuperscript{\textdagger} \\[1em]
                                                
                                              Donor degree &                 -0.31\textsuperscript{***} &                  -0.090\textsuperscript{*} &                                              -0.045 &                  -0.083\textsuperscript{*} \\
                  Donor degree $\times$ Donated previously &                                       0.21 &                       $6.0 \times 10^{-3}$ &                                               0.058 &                                      0.055 \\[1em]
                  
                                         Donor communities &           1.0\textsuperscript{\textdagger} &          0.75\textsuperscript{\textdagger} &                   0.66\textsuperscript{\textdagger} &          0.65\textsuperscript{\textdagger} \\
             Donor communities $\times$ Donated previously &                   -1.0\textsuperscript{**} &         -0.62\textsuperscript{\textdagger} &                  -0.55\textsuperscript{\textdagger} &                 -0.49\textsuperscript{***} \\[1em]
            
                                    Donor source diversity &                                       0.11 &                    0.26\textsuperscript{*} &                                                0.27 &                                       0.27 \\
        Donor source diversity $\times$ Donated previously &                                       0.15 &                                      -0.12 &                                              -0.052 &                                      -0.20 \\[1em]
        
                             Common community donor degree &          0.40\textsuperscript{\textdagger} &                  0.14\textsuperscript{***} &                            0.13\textsuperscript{**} &          0.15\textsuperscript{\textdagger} \\
 Common community donor degree $\times$ Donated previously &                                      -0.22 &                      $-9.6 \times 10^{-3}$ &                                              -0.077 &                                     -0.070 \\
\bottomrule
\multicolumn{5}{r}{${}^* p < 0.05, {}^{**} p < 0.01, {}^{***} p < 0.001, {}^{\dagger} p < 0.0001$}
\end{tabular}
\begin{tabular}{lllllll}
\multicolumn{7}{r}{Dependent variable: donation to democratic candidate} \\
\toprule
                      \multicolumn{3}{l}{Variable}                                                                         &                                      2000 &                                                2004 &                                                2008 &                                                2012 \\
\midrule
                     \multicolumn{3}{l}{Intercept}                                                                         &         -7.6\textsuperscript{\textdagger} &                   -6.9\textsuperscript{\textdagger} &                   -6.2\textsuperscript{\textdagger} &                   -8.8\textsuperscript{\textdagger} \\
                        \multicolumn{3}{l}{Degree}                                                                         &  $1.8 \times 10^{-3}$\textsuperscript{**} &  $-2.8 \times 10^{-3}$\textsuperscript{\textdagger} &  $-4.9 \times 10^{-3}$\textsuperscript{\textdagger} &  $-2.6 \times 10^{-3}$\textsuperscript{\textdagger} \\
                    \multicolumn{3}{l}{Clustering}                                                                         &                 -0.46\textsuperscript{**} &                  -0.35\textsuperscript{\textdagger} &                  -0.64\textsuperscript{\textdagger} &                  -0.47\textsuperscript{\textdagger} \\
            \multicolumn{3}{l}{Donated previously (D)}                                                                     &          4.1\textsuperscript{\textdagger} &                    3.7\textsuperscript{\textdagger} &                    3.2\textsuperscript{\textdagger} &                    4.9\textsuperscript{\textdagger} \\[1em]
                  \multicolumn{3}{l}{Donor degree} \\
                                                   &                                 \multicolumn{2}{l}{D}                 &                                    -0.022 &                               $-9.8 \times 10^{-3}$ &                                               0.018 &                                                0.24 \\
                                                   &                                 \multicolumn{2}{l}{R}                 &                      $2.6 \times 10^{-3}$ &                                               0.014 &                                               0.077 &                                                0.14 \\
                                                   &                      \multicolumn{2}{l}{D $\times$ R}                 &                      $1.4 \times 10^{-3}$ &                               $-1.0 \times 10^{-3}$ &                               $-6.2 \times 10^{-4}$ &                               $-9.3 \times 10^{-3}$ \\
                                                   &   \multicolumn{2}{l}{$\times$ Donated previously (D)} \\
                                                   &                                                       &             D &                                     0.057 &                                               0.022 &                               $-5.9 \times 10^{-3}$ &                                               -0.22 \\
                                                   &                                                       &             R &                                     0.012 &                                              -0.013 &                            -0.10\textsuperscript{*} &                                               -0.13 \\
                                                   &                                                       &  D $\times$ R &                     $-3.2 \times 10^{-3}$ &                                $7.5 \times 10^{-4}$ &                                $8.4 \times 10^{-4}$ &                                $8.7 \times 10^{-3}$ \\[1em]
             \multicolumn{3}{l}{Donor communities} \\
                                                   &                                 \multicolumn{2}{l}{D}                 &          1.3\textsuperscript{\textdagger} &                                                0.50 &                   0.84\textsuperscript{\textdagger} &                                               -0.11 \\
                                                   &                                 \multicolumn{2}{l}{R}                 &                                      0.47 &                             0.36\textsuperscript{*} &                                                0.26 &                                               -0.22 \\
                                                   &                      \multicolumn{2}{l}{D $\times$ R}                 &                 -0.47\textsuperscript{**} &                                               -0.15 &                            -0.15\textsuperscript{*} &                                                0.11 \\
                                                   &  \multicolumn{2}{l}{$\times$ Donated previously (D) } \\
                                                   &                                                       &             D &                 -0.96\textsuperscript{**} &                            -0.58\textsuperscript{*} &                  -0.84\textsuperscript{\textdagger} &                                                0.10 \\
                                                   &                                                       &             R &                                     -0.63 &                           -0.60\textsuperscript{**} &                                               -0.33 &                                                0.23 \\
                                                   &                                                       &  D $\times$ R &                   0.41\textsuperscript{*} &                             0.22\textsuperscript{*} &                             0.19\textsuperscript{*} &                                              -0.093 \\[1em]
        \multicolumn{3}{l}{Donor source diversity} \\
                                                   &                                 \multicolumn{2}{l}{D}                 &                  -0.81\textsuperscript{*} &                                                0.41 &                                               -0.15 &                             1.8\textsuperscript{**} \\
                                                   &                                 \multicolumn{2}{l}{R}                 &                                     -0.62 &                                               -0.21 &                                               -0.25 &                                                 1.1 \\
                                                   &                      \multicolumn{2}{l}{D $\times$ R}                 &                  0.64\textsuperscript{**} &                                               0.093 &                                               0.053 &                            -0.93\textsuperscript{*} \\
                                                   &  \multicolumn{2}{l}{$\times$ Donated previously (D) } \\
                                                   &                                                       &             D &                                      0.61 &                                                0.15 &                             0.50\textsuperscript{*} &                                                -1.3 \\
                                                   &                                                       &             R &                                      0.37 &                                                0.50 &                                                0.23 &                                                -1.2 \\
                                                   &                                                       &  D $\times$ R &                  -0.49\textsuperscript{*} &                                               -0.26 &                                              -0.070 &                             0.89\textsuperscript{*} \\[1em]
 \multicolumn{3}{l}{Common community donor degree} \\
                                                   &                                 \multicolumn{2}{l}{D}                 &                                      0.16 &                             0.13\textsuperscript{*} &                            0.10\textsuperscript{**} &                                               -0.14 \\
                                                   &                                 \multicolumn{2}{l}{R}                 &                                    -0.050 &                                $8.3 \times 10^{-3}$ &                                              -0.047 &                                               -0.15 \\
                                                   &                      \multicolumn{2}{l}{D $\times$ R}                 &  $-9.3 \times 10^{-3}$\textsuperscript{*} &                               $-2.9 \times 10^{-3}$ &            $-3.1 \times 10^{-3}$\textsuperscript{*} &                                $8.4 \times 10^{-3}$ \\
                                                   &   \multicolumn{2}{l}{$\times$ Donated previously (D)} \\
                                                   &                                                       &             D &                                     -0.17 &                                              -0.078 &                                              -0.047 &                                                0.20 \\
                                                   &                                                       &             R &                                    -0.049 &                                               0.015 &                                                0.11 &                                                0.15 \\
                                                   &                                                       &  D $\times$ R &                  0.012\textsuperscript{*} &                                $1.4 \times 10^{-3}$ &                                $1.3 \times 10^{-3}$ &                               $-9.7 \times 10^{-3}$ \\
\bottomrule
\multicolumn{3}{l}{D $=$ Democrat, R $=$ Republican} &
\multicolumn{4}{r}{${}^* p < 0.05, {}^{**} p < 0.01, {}^{***} p < 0.001, {}^{\dagger} p < 0.0001$}
\end{tabular}
\begin{tabular}{lllllll}
\multicolumn{7}{r}{Dependent variable: donation to republican candidate} \\
\toprule
                      \multicolumn{3}{l}{Variable}                                                                         &                                               2000 &                                               2004 &                                                2008 &                                        2012 \\
\midrule
                     \multicolumn{3}{l}{Intercept}                                                                         &                  -5.8\textsuperscript{\textdagger} &                  -6.1\textsuperscript{\textdagger} &                   -7.2\textsuperscript{\textdagger} &           -7.7\textsuperscript{\textdagger} \\
                        \multicolumn{3}{l}{Degree}                                                                         &  $7.0 \times 10^{-3}$\textsuperscript{\textdagger} &  $4.7 \times 10^{-3}$\textsuperscript{\textdagger} &  $-2.5 \times 10^{-3}$\textsuperscript{\textdagger} &  $-1.3 \times 10^{-3}$\textsuperscript{***} \\
                    \multicolumn{3}{l}{Clustering}                                                                         &                 -0.74\textsuperscript{\textdagger} &                 -0.50\textsuperscript{\textdagger} &                           -0.25\textsuperscript{**} &          -0.44\textsuperscript{\textdagger} \\
            \multicolumn{3}{l}{Donated previously (R)}                                                                     &                   3.6\textsuperscript{\textdagger} &                   3.8\textsuperscript{\textdagger} &                    3.8\textsuperscript{\textdagger} &            4.3\textsuperscript{\textdagger} \\[1em]
                  \multicolumn{3}{l}{Donor degree} \\
                                                   &                                 \multicolumn{2}{l}{D}                 &                                              -0.10 &                               $1.7 \times 10^{-3}$ &                                              -0.010 &                                       0.041 \\
                                                   &                                 \multicolumn{2}{l}{R}                 &                              $-2.9 \times 10^{-3}$ &                               $7.3 \times 10^{-3}$ &                                               0.021 &                        $1.6 \times 10^{-3}$ \\
                                                   &                      \multicolumn{2}{l}{D $\times$ R}                 &                               $1.6 \times 10^{-5}$ &                              $-4.3 \times 10^{-4}$ &                               $-9.6 \times 10^{-4}$ &                        $9.7 \times 10^{-4}$ \\
                                                   &  \multicolumn{2}{l}{$\times$ Donated previously (R)} \\
                                                   &                                                       &             D &                                             -0.070 &                           -0.13\textsuperscript{*} &                                               0.039 &                                      -0.051 \\
                                                   &                                                       &             R &                                             -0.017 &                              $-9.5 \times 10^{-3}$ &                                               0.023 &                                       0.033 \\
                                                   &                                                       &  D $\times$ R &                               $4.9 \times 10^{-4}$ &                               $9.3 \times 10^{-4}$ &                                $3.3 \times 10^{-4}$ &                       $-1.4 \times 10^{-3}$ \\[1em]
             \multicolumn{3}{l}{Donor communities} \\
                                                   &                                 \multicolumn{2}{l}{D}                 &                                              0.021 &                                             -0.036 &                            0.62\textsuperscript{**} &                                        0.31 \\
                                                   &                                 \multicolumn{2}{l}{R}                 &                                               0.18 &                           0.30\textsuperscript{**} &                                                0.39 &                                        0.47 \\
                                                   &                      \multicolumn{2}{l}{D $\times$ R}                 &                                             -0.024 &                                             -0.088 &                                               -0.13 &                                       -0.21 \\
                                                   &  \multicolumn{2}{l}{$\times$ Donated previously (R)} \\
                                                   &                                                       &             D &                                             -0.070 &                                             -0.064 &                           -0.74\textsuperscript{**} &                                       -0.18 \\
                                                   &                                                       &             R &                         -0.48\textsuperscript{***} &                          -0.39\textsuperscript{**} &                                               -0.25 &                                       -0.29 \\
                                                   &                                                       &  D $\times$ R &                                              0.040 &                                              0.077 &                                                0.13 &                                        0.18 \\[1em]
        \multicolumn{3}{l}{Donor source diversity} \\
                                                   &                                 \multicolumn{2}{l}{D}                 &                                             -0.057 &                               $2.8 \times 10^{-3}$ &                                               -0.11 &                                        0.31 \\
                                                   &                                 \multicolumn{2}{l}{R}                 &                                              0.047 &                                             -0.027 &                                                0.31 &                                        0.41 \\
                                                   &                      \multicolumn{2}{l}{D $\times$ R}                 &                                             -0.077 &                                              0.014 &                                               -0.13 &                                       -0.22 \\
                                                   &  \multicolumn{2}{l}{$\times$ Donated previously (R)} \\
                                                   &                                                       &             D &                                             -0.064 &                                             -0.019 &                                                0.16 &                                       -0.43 \\
                                                   &                                                       &             R &                                               0.11 &                                             -0.078 &                                               -0.20 &                                       -0.17 \\
                                                   &                                                       &  D $\times$ R &                                              0.083 &                                              0.091 &                                                0.13 &                                        0.17 \\[1em]
 \multicolumn{3}{l}{Common community donor degree} \\
                                                   &                                 \multicolumn{2}{l}{D}                 &                                              0.079 &                                             -0.030 &                                               0.035 &                                       0.064 \\
                                                   &                                 \multicolumn{2}{l}{R}                 &                                             -0.075 &                              $-6.1 \times 10^{-4}$ &                                               0.033 &                                       0.077 \\
                                                   &                      \multicolumn{2}{l}{D $\times$ R}                 &                               $1.7 \times 10^{-3}$ &                              $-4.8 \times 10^{-4}$ &                               $-1.4 \times 10^{-3}$ &                  -0.011\textsuperscript{**} \\
                                                   &  \multicolumn{2}{l}{$\times$ Donated previously (R)} \\
                                                   &                                                       &             D &                                              0.071 &                                              0.097 &                                              -0.031 &                       $-4.6 \times 10^{-3}$ \\
                                                   &                                                       &             R &                                              0.039 &                                             -0.026 &                                              -0.020 &                                      -0.061 \\
                                                   &                                                       &  D $\times$ R &                              $-3.0 \times 10^{-3}$ &                               $1.0 \times 10^{-3}$ &                               $-1.7 \times 10^{-4}$ &                        $6.0 \times 10^{-3}$ \\
\bottomrule
\multicolumn{7}{r}{${}^* p < 0.05, {}^{**} p < 0.01, {}^{***} p < 0.001, {}^{\dagger} p < 0.0001$}
\end{tabular}
\begin{tabular}{lllllll}
\multicolumn{7}{r}{Dependent variable: donation to democratic party} \\
\toprule
                      \multicolumn{3}{l}{Variable}                                                                         &                                                2000 &                                                2004 &                                                2008 &                                2012 \\
\midrule
                     \multicolumn{3}{l}{Intercept}                                                                         &                   -6.3\textsuperscript{\textdagger} &                   -6.2\textsuperscript{\textdagger} &                   -6.6\textsuperscript{\textdagger} &   -7.7\textsuperscript{\textdagger} \\
                        \multicolumn{3}{l}{Degree}                                                                         &  $-2.9 \times 10^{-3}$\textsuperscript{\textdagger} &  $-4.2 \times 10^{-3}$\textsuperscript{\textdagger} &  $-3.5 \times 10^{-3}$\textsuperscript{\textdagger} &                $8.1 \times 10^{-5}$ \\
                    \multicolumn{3}{l}{Clustering}                                                                         &                  -0.89\textsuperscript{\textdagger} &                  -0.71\textsuperscript{\textdagger} &                  -0.98\textsuperscript{\textdagger} &  -0.73\textsuperscript{\textdagger} \\
            \multicolumn{3}{l}{Donated previously (D)}                                                                     &                    3.7\textsuperscript{\textdagger} &                    3.7\textsuperscript{\textdagger} &                    3.7\textsuperscript{\textdagger} &    4.8\textsuperscript{\textdagger} \\[1em]
                  \multicolumn{3}{l}{Donor degree} \\
                                                   &                                 \multicolumn{2}{l}{D}                 &                                              -0.084 &                                              -0.025 &                                $4.1 \times 10^{-3}$ &                               0.071 \\
                                                   &                                 \multicolumn{2}{l}{R}                 &                                              -0.033 &                                              -0.041 &                                $7.0 \times 10^{-3}$ &                                0.16 \\
                                                   &                      \multicolumn{2}{l}{D $\times$ R}                 &                                $7.8 \times 10^{-3}$ &             $2.6 \times 10^{-3}$\textsuperscript{*} &                                $2.1 \times 10^{-3}$ &               $-4.9 \times 10^{-3}$ \\
                                                   &   \multicolumn{2}{l}{$\times$ Donated previously (D)} \\
                                                   &                                                       &             D &                                               0.029 &                                              -0.095 &                                              -0.078 &                              -0.080 \\
                                                   &                                                       &             R &                                               -0.44 &                                              -0.068 &                                               -0.24 &                               -0.27 \\
                                                   &                                                       &  D $\times$ R &                                               0.012 &                                $2.0 \times 10^{-3}$ &                                $6.9 \times 10^{-4}$ &               $-1.9 \times 10^{-3}$ \\[1em]
             \multicolumn{3}{l}{Donor communities} \\
                                                   &                                 \multicolumn{2}{l}{D}                 &                            0.83\textsuperscript{**} &                           0.76\textsuperscript{***} &                                                0.57 &                                0.12 \\
                                                   &                                 \multicolumn{2}{l}{R}                 &                                                0.38 &                   0.72\textsuperscript{\textdagger} &                   0.86\textsuperscript{\textdagger} &                               0.036 \\
                                                   &                      \multicolumn{2}{l}{D $\times$ R}                 &                                               -0.20 &                           -0.19\textsuperscript{**} &                           -0.23\textsuperscript{**} &                              -0.080 \\
                                                   &  \multicolumn{2}{l}{$\times$ Donated previously (D)} \\
                                                   &                                                       &             D &                                               -0.70 &                                               -0.57 &                                               -0.32 &                              -0.014 \\
                                                   &                                                       &             R &                                                0.70 &                                               -0.44 &                           -0.76\textsuperscript{**} &                                0.22 \\
                                                   &                                                       &  D $\times$ R &                                               0.085 &                             0.18\textsuperscript{*} &                             0.29\textsuperscript{*} &                               0.072 \\[1em]
        \multicolumn{3}{l}{Donor source diversity} \\
                                                   &                                 \multicolumn{2}{l}{D}                 &                                               0.081 &                                                0.45 &                                                0.64 &             0.91\textsuperscript{*} \\
                                                   &                                 \multicolumn{2}{l}{R}                 &                                              -0.074 &                                               -0.21 &                                               -0.28 &                               -0.18 \\
                                                   &                      \multicolumn{2}{l}{D $\times$ R}                 &                                                0.22 &                                              -0.048 &                               $-8.5 \times 10^{-3}$ &               $-6.8 \times 10^{-3}$ \\
                                                   &  \multicolumn{2}{l}{$\times$ Donated previously (D)} \\
                                                   &                                                       &             D &                                                0.15 &                                               -0.14 &                                               -0.46 &             -1.0\textsuperscript{*} \\
                                                   &                                                       &             R &                                               -0.58 &                                                0.25 &                                                0.40 &                               -0.49 \\
                                                   &                                                       &  D $\times$ R &                                               -0.21 &                                              -0.044 &                                              -0.076 &                                0.29 \\[1em]
 \multicolumn{3}{l}{Common community donor degree} \\
                                                   &                                 \multicolumn{2}{l}{D}                 &                                                0.28 &                            0.17\textsuperscript{**} &                                               0.076 &                                0.13 \\
                                                   &                                 \multicolumn{2}{l}{R}                 &                                                0.14 &                                               0.078 &                                               0.034 &                               -0.13 \\
                                                   &                      \multicolumn{2}{l}{D $\times$ R}                 &                           -0.024\textsuperscript{*} &            $-8.1 \times 10^{-3}$\textsuperscript{*} &                               $-6.9 \times 10^{-3}$ &               $-5.6 \times 10^{-3}$ \\
                                                   &   \multicolumn{2}{l}{$\times$ Donated previously (D)} \\
                                                   &                                                       &             D &                                              -0.088 &                                               0.038 &                                                0.11 &                               -0.14 \\
                                                   &                                                       &             R &                                                0.48 &                                                0.10 &                             0.32\textsuperscript{*} &                                0.18 \\
                                                   &                                                       &  D $\times$ R &                                              -0.022 &                               $-4.7 \times 10^{-3}$ &                               $-4.7 \times 10^{-3}$ &                               0.020 \\
\bottomrule
\multicolumn{7}{r}{${}^* p < 0.05, {}^{**} p < 0.01, {}^{***} p < 0.001, {}^{\dagger} p < 0.0001$}
\end{tabular}
\begin{tabular}{lllllll}
\multicolumn{7}{r}{Dependent variable: donation to republican party} \\
\toprule
                                          \multicolumn{3}{l}{Variable}                                                     &                                                2000 &                                       2004 &                                                2008 &                                                2012 \\
\midrule
                     \multicolumn{3}{l}{Intercept}                                                                         &                   -6.3\textsuperscript{\textdagger} &          -6.3\textsuperscript{\textdagger} &                   -6.2\textsuperscript{\textdagger} &                   -6.6\textsuperscript{\textdagger} \\
                        \multicolumn{3}{l}{Degree}                                                                         &  $-2.2 \times 10^{-3}$\textsuperscript{\textdagger} &  $-1.0 \times 10^{-3}$\textsuperscript{**} &  $-3.9 \times 10^{-3}$\textsuperscript{\textdagger} &  $-2.1 \times 10^{-3}$\textsuperscript{\textdagger} \\
                    \multicolumn{3}{l}{Clustering}                                                                         &                  -0.88\textsuperscript{\textdagger} &         -0.90\textsuperscript{\textdagger} &                  -0.78\textsuperscript{\textdagger} &                  -0.88\textsuperscript{\textdagger} \\
            \multicolumn{3}{l}{Donated previously (R)}                                                                     &                    4.0\textsuperscript{\textdagger} &           4.0\textsuperscript{\textdagger} &                    3.8\textsuperscript{\textdagger} &                    3.9\textsuperscript{\textdagger} \\[1em]
                  \multicolumn{3}{l}{Donor degree} \\
																									 &                                 \multicolumn{2}{l}{D}                 &                                                0.12 &                                     -0.076 &                                               0.052 &                                              -0.024 \\
                                                   &                                 \multicolumn{2}{l}{R}                 &                                                0.14 &                                      0.037 &                            0.097\textsuperscript{*} &                             0.13\textsuperscript{*} \\
                                                   &                      \multicolumn{2}{l}{D $\times$ R}                 &                           -0.041\textsuperscript{*} &                      $-1.7 \times 10^{-3}$ &                               $-3.5 \times 10^{-3}$ &                               $-7.3 \times 10^{-3}$ \\
                                                   &  \multicolumn{2}{l}{$\times$ Donated previously (R) } \\
																									 &	   																									 &             D &                                                0.19 &                                      -0.23 &                                              -0.059 &                                               0.029 \\
                                                   &                                                       &             R &                                              -0.042 &                                     -0.082 &                                              -0.034 &                                              -0.095 \\
                                                   &                                                       &  D $\times$ R &                                $9.9 \times 10^{-3}$ &                       $4.8 \times 10^{-5}$ &                                $2.3 \times 10^{-3}$ &                                $6.3 \times 10^{-3}$ \\[1em]
             \multicolumn{3}{l}{Donor communities} \\
																									 &                                 \multicolumn{2}{l}{D}                 &                                               0.052 &                                     -0.040 &                                                0.22 &                   0.90\textsuperscript{\textdagger} \\
                                                   &                                 \multicolumn{2}{l}{R}                 &                            0.74\textsuperscript{**} &          0.63\textsuperscript{\textdagger} &                            0.42\textsuperscript{**} &                   0.78\textsuperscript{\textdagger} \\
                                                   &                      \multicolumn{2}{l}{D $\times$ R}                 &                                              -0.037 &                      $-2.4 \times 10^{-3}$ &                                              -0.021 &                          -0.24\textsuperscript{***} \\
                                                   &  \multicolumn{2}{l}{$\times$ Donated previously (R) } \\
																									 &					                                             &             D &                                                0.61 &                                       0.34 &                                               -0.19 &                            -0.68\textsuperscript{*} \\
                                                   &                                                       &             R &                                               -0.60 &                  -0.65\textsuperscript{**} &                            -0.44\textsuperscript{*} &                           -0.63\textsuperscript{**} \\
                                                   &                                                       &  D $\times$ R &                                               -0.15 &                                      0.070 &                                               0.046 &                             0.20\textsuperscript{*} \\[1em]
        \multicolumn{3}{l}{Donor source diversity} \\
                                                   &                                 \multicolumn{2}{l}{D}                 &                             0.72\textsuperscript{*} &                                       0.54 &                                                0.44 &                                               -0.45 \\
                                                   &                                 \multicolumn{2}{l}{R}                 &                                                0.48 &                   0.44\textsuperscript{**} &                             0.47\textsuperscript{*} &                                              -0.092 \\
                                                   &                      \multicolumn{2}{l}{D $\times$ R}                 &                          -0.56\textsuperscript{***} &                   -0.31\textsuperscript{*} &                           -0.33\textsuperscript{**} &                                                0.13 \\
                                                   &  \multicolumn{2}{l}{$\times$ Donated previously (R) } \\
                                                   &                                                       &             D &                             -1.5\textsuperscript{*} &                                      -0.80 &                                               -0.35 &                                                0.31 \\
                                                   &                                                       &             R &                                               -0.38 &                                      -0.19 &                                               -0.21 &                                               0.061 \\
                                                   &                                                       &  D $\times$ R &                             0.73\textsuperscript{*} &                                       0.25 &                                                0.28 &                                               -0.10 \\[1em]
 \multicolumn{3}{l}{Common community donor degree} \\
                                                   &                                 \multicolumn{2}{l}{D}                 &                                               0.037 &                                      0.097 &                                               0.047 &                                                0.15 \\
                                                   &                                 \multicolumn{2}{l}{R}                 &                                              -0.031 &                                      0.035 &                                               0.020 &                                              -0.026 \\
                                                   &                      \multicolumn{2}{l}{D $\times$ R}                 &                                               0.023 &                      $-8.5 \times 10^{-3}$ &                                              -0.012 &                               $-4.1 \times 10^{-3}$ \\
                                                   &  \multicolumn{2}{l}{$\times$ Donated previously (R) } \\
                                                   &                                                       &              D &                                               -0.13 &                                       0.28 &                                                0.10 &                                              -0.021 \\
                                                   &                                                       &             R &                                               0.027 &                                      0.073 &                                               0.021 &                                               0.087 \\
                                                   &                                                       &  D $\times$ R &                               $-5.4 \times 10^{-3}$ &                       $4.2 \times 10^{-3}$ &                               $-4.8 \times 10^{-3}$ &                               $-8.4 \times 10^{-3}$ \\
\bottomrule
\multicolumn{7}{r}{${}^* p < 0.05, {}^{**} p < 0.01, {}^{***} p < 0.001, {}^{\dagger} p < 0.0001$}
\end{tabular}
